Dispelling the Quantum Spooks -- a Clue that Einstein Missed?

It is well-known that Bell's Theorem and other No Hidden Variable theorems have a "retrocausal loophole", because they assume that the values of pre-existing hidden variables are independent of future measurement settings. (This is often referred to, misleadingly, as the assumption of "free will".) However, it seems to have gone unnoticed until recently that a violation of this assumption is a straightforward consequence of time-symmetry, given an understanding of the quantization of light that would have seemed natural to Einstein after 1905. The new argument shows precisely why quantization makes a difference, and why time-symmetry alone does not imply retrocausality, in the classical context. It is true that later developments in quantum theory provide a way to avoid retrocausality, without violating time-symmetry; but this escape route relies on the "ontic" conception of the wave function that Einstein rejected. Had this new argument been noticed much sooner, then, it seems likely that retrocausality would have been regarded as the default option for hidden variables theories (a fact that would then have seemed confirmed by Bell's Theorem and the No Hidden Variable theorems). This paper presents these ideas at a level intended to be accessible to general readers.

==> box1.tex <==
\begin{center}
\textbf{Box 1: The retrocausal mini-renaissance.}\\\vspace{12pt}

\fbox{\parbox{11.6cm}{Recent interest in retrocausality in QM comes from several directions:

\begin{enumerate}
\item  Supporters of Yakir Aharonov's \textbf{Time Symmetric Quantum Mechanics} (see popular account here: \href{http://discovermagazine.com/2010/apr/01-back-from-the-future}{bit.ly/tsqm2010}) have claimed that because this theory is retrocausal, it provides a superior account of the results of so-called ``weak measurements''. %These seek to evade normal quantum restrictions on measurement by making ``gentle'', barely invasive measurements on large numbers of similar systems, and aggregating the results. 
\item Some authors have suggested that there is evidence of retrocausality in recent versions (e.g.~\cite{ma}) of John Wheeler's \textbf{Delayed Choice Experiment}.
\item The recent \textbf{Pusey-Barrett-Rudolph (PBR) Theorem} \cite {pbr} puts tough new restrictions on interpretations of QM that regard the wave function, as Einstein preferred, merely as a representation of our \emph{knowledge} of a physical system. Commentators have noted that retrocausality may provide the most appealing escape hatch -- see Matt Leifer's summary: \href{http://tinyurl.com/LeiferPBR}{tinyurl.com/LeiferPBR}.
\item Recent work by Ruth Kastner  [\href{http://tinyurl.com/SciAmTI }{tinyurl.com/SciAmTI}]  has revived interest in Cramer's \textbf{Transactional Interpretation,} an early retrocausal proposal inspired by work by Wheeler and Feynman.
\end{enumerate}}}
\end{center}
